It costs nothing to teleport information into a black hole

It is often claimed that adding a qubit to a black hole requires energy $\Delta E \geq T_H \log 2$ so that the extra Bekenstein-Hawking entropy can accommodate the qubit. In this essay, we explain how the recently discovered phenomenon of black hole decoherence allows quantum information to be teleported into a black hole, with arbitrarily small energy cost. The generalized second law is not violated and there is no conflict with unitarity because the teleportation creates new entanglement, analogous to Hawking radiation, between the black hole interior and exterior. In accordance with Landauer's principle, a nonzero minimum energy cost only appears when there is a net erasure of information and noise from the exterior or, equivalently, when ``zerobits'' are sent into the black hole.

==> DSW_tikz.tex <==
\begin{tikzpicture}[scale = 1]
    \draw[thick] (2,2) -- (5,5);
    \draw[double]  (8.5,1.5) -- (5,5);
    \draw[thick] (5.5-.5,0) to[out=90, in = -90]  (5.5-.5,1.5)to[out=90, in = -90] (5-.5,2)to[out=90, in = -90] (5-.5,3) to[out=90, in = -90]  (5.5-.5,3.5)to[out=90, in = -90] (5.5-.5,5);
    \draw[thick,dashed] (5.5-.5,.5) to[out=90, in = -90] (5.5-.5,1.5)to[out=90, in = -90] (6-.5,2)to[out=90, in = -90] (6-.5,3) to[out=90, in = -90] (5.5-.5,3.5)to[out=90, in = -90] (5.5-.5,4.5);
    \draw[|-| ,thick] (6.5-.5,1.8) -- (6.5-.5,3.2);
    \node[] at (6.75-.5,2.5) {$T$};
    \node[red] at (2.75,4) {$B_1$};
    \node[] at (6-.75,4) {$A$};
      \draw[decorate, decoration={zigzag}] (2,5) -- (5,5);
      \draw[decorate, red, ->,decoration={snake,amplitude=1mm, segment length=12mm}] (4,2.5) -- (3,3.5);
      \draw[decorate, red, ->,decoration={snake,amplitude=1mm, segment length=12mm}] (4.25,2.75) -- (3.25,3.75);
  \filldraw[black] (5,5) circle (1.5pt);
  \node[] at (4.4,2.5) {$\uparrow$};
   \node[] at (5.4,2.5) {$\downarrow$};
   \node[] at (5,1) {$\rightarrow$};
\end{tikzpicture}

==> oldBH_tikz.tex <==
\begin{tikzpicture}[scale = 1]
    \draw[thick] (1.5,1.5) -- (5,5);
    \draw[double]  (8.5,1.5) -- (5,5);
    \filldraw[lightgray,opacity = .5] (1.5,5) -- (3.15,3.35) -- (1.5, 3.35-1.65);
    \draw[thick,dashed] (5,.5) to[out=90, in = -90] (5,1.25)to[out=90, in = -90] (5.25,1.5)to[out=90, in = -90] (5.25,1.875) to[out=90, in = -90] (5,2.125)to[out=90, in = -90] (5,2.625)to[out=90, in = -90] (5.25,2.875)to[out=90, in = -90] (5.25,3.25)to[out=90, in = -90] (5.,3.5)to[out=90, in = -90] (5,4.5);    
    \draw[thick] (5,.5) to[out=90, in = -90] (5,1.25)to[out=90, in = -90] (4.75,1.5)to[out=90, in = -90] (4.75,1.875) to[out=90, in = -90] (5,2.125)to[out=90, in = -90] (5,2.625)to[out=90, in = -90] (4.75,2.875)to[out=90, in = -90] (4.75,3.25)to[out=90, in = -90] (5.,3.5)to[out=90, in = -90] (5,5);   
    \node[darkgreen] at (2,3.5) {$B_i$};
    \node[red] at (3.25,4.25) {$B_o$};
    \node[] at (6-.75,4) {$A$};
      \draw[decorate, decoration={zigzag}] (1.5,5) -- (5,5);
      \draw[decorate, red,->, decoration={snake,amplitude=1mm, segment length=12mm}] (2.75+.5,1) -- (3.75+.5,2);
        \draw[decorate, darkgreen, ->,decoration={snake,amplitude=1mm, segment length=12mm}] (1.5,2.5) -- (2.5,3.5);
         \draw[decorate, darkgreen, ->,decoration={snake,amplitude=1mm, segment length=12mm}] (1.75,2.25) -- (2.75,3.25);
      \draw[decorate, red,->, decoration={snake,amplitude=1mm, segment length=12mm}] (2.5+.5,1.25) -- (3.5+.5,2.25);
    \draw[decorate, red, ->,decoration={snake,amplitude=1mm, segment length=12mm}] (4.25,2.675) -- (3.25,3.675);
      \draw[decorate, red,->, decoration={snake,amplitude=1mm, segment length=12mm}] (4.5,3-.125) -- (3.5,4-.125);
      \draw[decorate, blue,->, decoration={snake,amplitude=1mm, segment length=2mm}] (6.75,.75) -- (7.75,1.75);
       \draw[decorate, blue,->, decoration={snake,amplitude=1mm, segment length=2mm}] (7,0.5) -- (8,1.5);
       \node[blue] at (7,1.5) {$R$};
  \filldraw[black] (5,5) circle (1.5pt);
\end{tikzpicture}

==> teleport_tikz.tex <==
\begin{tikzpicture}[scale = 1]
    \draw[thick] (2,2) -- (5,5);
    \draw[double]  (8.5,1.5) -- (5,5);
    \draw[thick,dashed] (5,.5) to[out=90, in = -90] (5,1)to[out=90, in = -90] (5.25,1.25)to[out=90, in = -90] (5.25,1.75) to[out=90, in = -90] (5,2)to[out=90, in = -90] (5,2.5)to[out=90, in = -90] (5.25,2.75)to[out=90, in = -90] (5.25,3.25)to[out=90, in = -90] (5.,3.5)to[out=90, in = -90] (5,4.5);    
        \draw[thick] (5,0) to[out=90, in = -90] (5,1)to[out=90, in = -90] (4.75,1.25)to[out=90, in = -90] (4.75,1.75) to[out=90, in = -90] (5,2)to[out=90, in = -90] (5,2.5)to[out=90, in = -90] (4.75,2.75)to[out=90, in = -90] (4.75,3.25)to[out=90, in = -90] (5.,3.5)to[out=90, in = -90] (5,5);   
    \node[red] at (2.75,3.25) {$B_1$};
    \node[red] at (3.15,4.35) {$B_2$};
    \node[] at (6-.75,4) {$A$};
      \draw[decorate, decoration={zigzag}] (2,5) -- (5,5);
      \draw[decorate, red, ->,decoration={snake,amplitude=1mm, segment length=12mm}] (4.25,1.5) -- (3.25,2.5);
      \draw[decorate, red,->, decoration={snake,amplitude=1mm, segment length=12mm}] (4.5,1.75) -- (3.5,2.75);
            \draw[decorate, red, ->,decoration={snake,amplitude=1mm, segment length=12mm}] (4.25,3) -- (3.25,4);
      \draw[decorate, red,->, decoration={snake,amplitude=1mm, segment length=12mm}] (4.5,3.25) -- (3.5,4.25);
  \filldraw[black] (5,5) circle (1.5pt);
  \draw[draw=black, fill=white] (4.85,2.45) rectangle (5.15,2.05);
    \node at (5, 2.25) {\tiny \textbf{H}};
    \node[] at (5.35,0.25) {$\ket{\psi}$};
\end{tikzpicture}
